Generative Atmospheric Super-Resolution from Heterogeneous In Situ Observations through Composable Interfaces

Atmospheric observations are sparse, heterogeneous, and unevenly distributed, whereas many generative atmospheric models learn distributions over regularly gridded multivariate states. Once pretrained, diffusion models can supply atmospheric priors that can be combined with observation-derived likelihood factors in a Bayesian formulation. However, these observation sources differ substantially in geometry and sampling density, complicating the consistent use of their observations within a common inference framework. Here, we formulate this reconstruction problem as generative atmospheric super-resolution and introduce composable observation interfaces for conditioning a single pretrained 13-variable atmospheric diffusion model. The interfaces convert sparse radiosonde (R), clustered aircraft (A), and dense irregular surface-station (S) observations into source-specific likelihood factors that specify where observations constrain the gridded state, how residuals are counted under uneven sampling, and how strongly each source guides posterior sampling. We developed the aircraft and surface observation interfaces using 2019 observations and evaluated the selected interfaces throughout 2020 without further tuning. Compared with reconstructions conditioned only on radiosonde observations, the composed R+A+S interface reduces RMSE evaluated against ERA5 by $9.24\%$ across all 13 state variables over the CONUS domain. The aircraft and surface factors provide complementary improvements in upper-air and surface variables. The R+A+S combination also lowers the Continuous Ranked Probability Score (CRPS), while evaluations at held-out aircraft and surface-station observations show reduced prediction errors. Together, these results demonstrate a modular route for conditioning a pretrained atmospheric generative prior on heterogeneous in situ observations without retraining the underlying model.

==> figures/dps_mechanism_flow_tikz.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    state/.style={draw=#1, very thick, rounded corners=2pt, fill=#1!8,
        align=center, minimum height=1.18cm, text width=4.00cm, inner sep=6pt},
    modality/.style={draw=#1, thick, rounded corners=2pt, fill=#1!7,
        align=center, minimum height=2.42cm, text width=4.45cm, inner sep=8pt},
    process/.style={draw=black!60, thick, rounded corners=2pt, fill=black!3,
        align=center, minimum height=1.56cm, text width=4.35cm, inner sep=6pt},
    common/.style={draw=black!60, thick, rounded corners=2pt, fill=black!3,
        align=center, minimum height=1.42cm, text width=9.2cm, inner sep=7pt},
    flow/.style={->, thick, color=black!72},
    bus/.style={thick, color=black!62}
]
\definecolor{priorblue}{HTML}{2769A5}
\definecolor{igrablue}{HTML}{2563A6}
\definecolor{aboorange}{HTML}{D97706}
\definecolor{metarteal}{HTML}{00897B}

\node[anchor=west, font=\bfseries\small] at (-8.15,8.15)
    {1. Estimate the clean atmospheric state};
\node[state=priorblue] (xs) at (-6.00,7.05)
    {current noisy state\\$\mathbf{x}_i$};
\node[state=priorblue] (denoiser) at (0,7.05)
    {fixed denoiser\\$D_\theta(\mathbf{x}_i,\sigma_i,s)$};
\node[state=priorblue] (xzero) at (6.00,7.05)
    {denoised atmospheric state\\$\widehat{\mathbf{x}}_{0,i}\in\R^{13\times128\times256}$};

\node[anchor=west, font=\bfseries\small] at (-8.15,5.92)
    {2. Apply a geometry-specific observation interface};
\node[modality=igrablue] (igra) at (-5.70,3.30)
    {\textbf{Radiosonde (R)}\\[2pt]
    variable and level matching\\bilinear interpolation $H_{\rm R}$\\equal target and channel weights $W_{\rm R}$};
\node[modality=aboorange] (abo) at (0,3.30)
    {\textbf{Aircraft (A)}\\[2pt]
    source selection and pressure matching\\cell means and grid-point selection $H_{\rm A}$\\
    equal cell and channel weights $W_{\rm A}$};
\node[modality=metarteal] (metar) at (5.70,3.30)
    {\textbf{Surface station (S)}\\[2pt]
    time-matched reports and cell means\\grid-point selection $H_{\rm S}$\\
    equal cell and channel weights $W_{\rm S}$};

\node[common] (direct) at (0,0.35)
    {\textbf{Shared residual formulation, evaluated separately for each source $m$}\\
    $\mathbf e_m=H_m(\widehat{\mathbf{x}}_{0,i})-\mathbf y_m$\qquad
    $\mathbf d_m=\nabla_{\widehat{\mathbf{x}}_{0,i}}
    \ell_m(\widehat{\mathbf{x}}_{0,i};\sigma_i)$};

\node[anchor=west, font=\bfseries\small] at (-8.15,-0.76)
    {3. Pull back, combine, and update};
\node[process] (pullback) at (5.82,-2.10)
    {denoiser-Jacobian pullback\\$\mathbf g_{m,i}^{\rm raw}=J_{D,i}^{\top}\mathbf d_m$};
\node[process] (combine) at (0,-2.10)
    {sum $\rightarrow$ clip $\rightarrow$ scale\\
    $\mathbf c_i=\sigma_i\,
    \operatorname{clip}_{[-1,1]}\!\left(\sum_{m\in\Mset}
    \mathbf g_{m,i}^{\rm raw}\right)$};
\node[process] (update) at (-5.82,-2.10)
    {nonterminal reverse step\\
    Heun slope with correction $-\mathbf c_i$\\[-1pt]
    $\longrightarrow\ \mathbf{x}_{i+1}$};

\draw[flow] (xs) -- (denoiser);
\draw[flow] (denoiser) -- (xzero);
\coordinate (operatorright) at (5.70,5.32);
\coordinate (operatorcenter) at (0,5.32);
\coordinate (operatorleft) at (-5.70,5.32);
\coordinate (xzerobus) at (6.00,5.32);
\draw[bus] (xzero.south) -- (xzerobus) -- (operatorleft);
\draw[flow] (operatorleft) -- (igra.north);
\draw[flow] (operatorcenter) -- (abo.north);
\draw[flow] (operatorright) -- (metar.north);
\draw[flow] (igra.south) -- (direct.north west);
\draw[flow] (abo.south) -- (direct.north);
\draw[flow] (metar.south) -- (direct.north east);
\draw[flow] (direct.south east) -- ++(0,-0.20) -| (pullback.north);
\draw[flow] (pullback) -- (combine);
\draw[flow] (combine) -- (update);
\end{tikzpicture}

==> figures/terminology_map_tikz.tex <==
\begin{tikzpicture}[
    font=\small,
    family/.style={draw=#1, fill=#1!6, rounded corners=2pt,
                   minimum width=4.70cm, minimum height=1.02cm,
                   inner sep=0pt},
    badge/.style={circle, draw=#1, fill=#1!14, text=#1!68!black,
                  minimum size=0.68cm, inner sep=0pt, font=\bfseries},
    note/.style={draw=black!25, fill=black!2, rounded corners=1.5pt,
                 minimum width=14.95cm, minimum height=0.72cm,
                 align=center, inner xsep=8pt}
]
\definecolor{radiosondeblue}{HTML}{2A6FAD}
\definecolor{aircraftorange}{HTML}{D97706}
\definecolor{surfacegreen}{HTML}{0F8F83}

\node[family=radiosondeblue] (rbox) at (0,0) {};
\node[badge=radiosondeblue] at ([xshift=0.48cm]rbox.west) {R};
\node[anchor=west, align=left] at ([xshift=0.88cm]rbox.west)
  {\textbf{Radiosonde}\\[-1pt]{\footnotesize IGRA profiles}};

\node[family=aircraftorange] (abox) at (5.15,0) {};
\node[badge=aircraftorange] at ([xshift=0.48cm]abox.west) {A};
\node[anchor=west, align=left] at ([xshift=0.88cm]abox.west)
  {\textbf{Aircraft}\\[-1pt]{\footnotesize MADIS ABO reports}};

\node[family=surfacegreen] (sbox) at (10.30,0) {};
\node[badge=surfacegreen] at ([xshift=0.48cm]sbox.west) {S};
\node[anchor=west, align=left] at ([xshift=0.88cm]sbox.west)
  {\textbf{Surface station}\\[-1pt]{\footnotesize MADIS METAR reports}};

\node[note] at (5.15,-1.18)
  {\textbf{Evaluated source combinations:}\quad
   R-only \quad\textbar\quad R+A \quad\textbar\quad
   R+S \quad\textbar\quad R+A+S};

\node[note] at (5.15,-2.04)
  {\textbf{Evaluation groups:}\quad
   all 13 variables \quad\textbar\quad surface-targeted variables
   \quad\textbar\quad upper-air temperature and wind variables};
\end{tikzpicture}

